On the Distribution of the Domination Number of a New Family of Parametrized Random Digraphs

We derive the asymptotic distribution of the domination number of a new family of random digraph called proximity catch digraph (PCD), which has application to statistical testing of spatial point patterns and to pattern recognition. The PCD we use is a parametrized digraph based on two sets of points on the plane, where sample size and locations of the elements of one is held fixed, while the sample size of the other whose elements are randomly distributed over a region of interest goes to infinity. PCDs are constructed based on the relative allocation of the random set of points with respect to the Delaunay triangulation of the other set whose size and locations are fixed. We introduce various auxiliary tools and concepts for the derivation of the asymptotic distribution. We investigate these concepts in one Delaunay triangle on the plane, and then extend them to the multiple triangle case. The methods are illustrated for planar data, but are applicable in higher dimensions also.

==> Gammaofnu.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Gammaofnu.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10684,8007)(589,-7348)
\put(1051,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_1$}%
}}}}
\put(4876,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_3$}%
}}}}
\put(1405,-2508){\rotatebox{320.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell(\y_1,x)$}%
}}}}}
\put(3376,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(2626,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_3(2,x)$}%
}}}}
\put(7533,-5107){\rotatebox{65.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_2(2,x)$}%
}}}}}
\put(960,-5299){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(\y_1,\ell(\y_1,x))=r\,d(\y_1,\xi_1(2,x))$}%
}}}}}
\put(2026,-7036){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(\y_1,\xi_1(2,x))$}%
}}}}}
\put(3867,-6839){\rotatebox{320.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_1(2,x)$}%
}}}}}
\put(11026,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_2$}%
}}}}
\put(5626,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_C$}%
}}}}
\end{picture}%


==> MinboundaryofTr.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{MinboundaryofTr.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11349,8156)(289,-7348)
\put(10426,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_2=(1,0)$}%
}}}
\put(826,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_1=(0,0)$}%
}}}
\put(5326,614){\makebox(0,0)[lb]{\smash{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_3=(1/2,\sqrt{3}/2)$}%
}}}
\put(5476,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3$}%
}}}
\put(5776,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M$}%
}}}
\put(3901,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_1$}%
}}}
\put(7426,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_2$}%
}}}
\put(5401,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_3$}%
}}}
\put(6001,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathscr T_r$}%
}}}
\put(6526,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_{e_3}=(x,y)$}%
}}}
\put(5326,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\G_1(\X_n,\NPE^r,M)\cap R_M(\y_3)$}%
}}}
\end{picture}


==> NYofXM1UXM3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{NYofXM1UXM3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11349,8156)(289,-7348)
\put(10426,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_2=(1,0)$}%
}}}}
\put(826,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_1=(0,0)$}%
}}}}
\put(5326,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_3=(1/2,\sqrt{3}/2)$}%
}}}}
\put(5476,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3$}%
}}}}
\put(7726,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(3901,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_1$}%
}}}}
\put(7426,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_2$}%
}}}}
\put(5401,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_3$}%
}}}}
\put(6076,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M$}%
}}}}
\put(5101,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathscr T_r$}%
}}}}
\put(5101,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{q}_1$}%
}}}}
\put(5776,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{q}_3$}%
}}}}
\end{picture}%


==> NYofXM1UXM3_Mt2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{NYofXM1UXM3_Mt2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11349,8156)(289,-7348)
\put(10426,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_2=(1,0)$}%
}}}}
\put(826,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_1=(0,0)$}%
}}}}
\put(5326,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_3=(1/2,\sqrt{3}/2)$}%
}}}}
\put(5476,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3$}%
}}}}
\put(7726,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(3901,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_1$}%
}}}}
\put(5401,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_3$}%
}}}}
\put(7426,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M=t_2$}%
}}}}
\put(5101,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathscr T_r$}%
}}}}
\put(6301,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{q}_1$}%
}}}}
\put(7051,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{q}_3$}%
}}}}
\end{picture}%


==> NYofXM2UXM3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{NYofXM2UXM3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11349,8156)(289,-7348)
\put(10426,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_2=(1,0)$}%
}}}}
\put(826,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_1=(0,0)$}%
}}}}
\put(5326,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_3=(1/2,\sqrt{3}/2)$}%
}}}}
\put(5476,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3$}%
}}}}
\put(7726,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(3901,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_1$}%
}}}}
\put(5401,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_3$}%
}}}}
\put(2926,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_2$}%
}}}}
\put(6076,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M=t_2$}%
}}}}
\put(5401,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathscr T_r$}%
}}}}
\put(7651,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{q}_2$}%
}}}}
\put(7051,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{q}_3$}%
}}}}
\end{picture}%


==> Nofnu2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Nofnu2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11231,8043)(64,-7348)
\put(1051,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_1=v(x)$}%
}}}
\put(3376,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}
\put(5326,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_C$}%
}}}
\put(751,-1861){\rotatebox{320.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell(v(x),x)$}%
}}}}
\put(2992,143){\rotatebox{315.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell_2(v(x),x)$}%
}}}}
\put(4876,539){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_3$}%
}}}
\put(6975,-1389){\rotatebox{310.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e(x)$}%
}}}}
\put(11251,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_2$}%
}}}
\put(2926,-7186){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(v(x),\ell_2(v(x),x))=2\,d(v(x),\ell(v(x),x))$}%
}}}}
\put(960,-5299){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} $d(v(x),\ell(v(x),x))$}%
}}}}
\end{picture}


==> XM1andXM3pdf.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{XM1andXM3pdf.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11349,8156)(289,-7348)
\put(10426,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_2=(1,0)$}%
}}}}
\put(826,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_1=(0,0)$}%
}}}}
\put(5326,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_3=(1/2,\sqrt{3}/2)$}%
}}}}
\put(5476,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3$}%
}}}}
\put(7726,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(3901,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_1$}%
}}}}
\put(7426,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_2$}%
}}}}
\put(5401,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_3$}%
}}}}
\put(6076,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M$}%
}}}}
\put(5026,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathscr T_r$}%
}}}}
\put(4876,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{q}_1$}%
}}}}
\put(5551,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{q}_3$}%
}}}}
\end{picture}%


==> XM1andXM3pdf_Mt2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{XM1andXM3pdf_Mt2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11349,8156)(289,-7348)
\put(10426,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_2=(1,0)$}%
}}}}
\put(826,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_1=(0,0)$}%
}}}}
\put(5326,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_3=(1/2,\sqrt{3}/2)$}%
}}}}
\put(5476,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3$}%
}}}}
\put(7726,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(3901,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_1$}%
}}}}
\put(5401,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_3$}%
}}}}
\put(7426,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M=t_2$}%
}}}}
\put(5176,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathscr T_r$}%
}}}}
\put(6301,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{q}_1$}%
}}}}
\put(7051,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{q}_3$}%
}}}}
\end{picture}%


==> XM2andXM3pdf.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{XM2andXM3pdf.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11349,8156)(289,-7348)
\put(10426,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_2=(1,0)$}%
}}}}
\put(826,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_1=(0,0)$}%
}}}}
\put(5326,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_3=(1/2,\sqrt{3}/2)$}%
}}}}
\put(5476,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3$}%
}}}}
\put(7726,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(3901,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_1$}%
}}}}
\put(5401,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_3$}%
}}}}
\put(3001,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_2$}%
}}}}
\put(6076,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M=t_2$}%
}}}}
\put(5251,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathscr T_r$}%
}}}}
\put(7651,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{q}_2$}%
}}}}
\put(7051,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{q}_3$}%
}}}}
\end{picture}%


==> Xe3pdf.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Xe3pdf.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11349,8156)(289,-7348)
\put(10426,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_2=(1,0)$}%
}}}
\put(826,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_1=(0,0)$}%
}}}
\put(5326,614){\makebox(0,0)[lb]{\smash{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_3=(1/2,\sqrt{3}/2)$}%
}}}
\put(5476,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3$}%
}}}
\put(6526,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{32}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_{e_3}=(x,y)$}%
}}}
\end{picture}

